Open boundary conditions of the $D^{(2)}_3$ spin chain and sectors of conformal field theories

We study open boundary conditions for the $D^{(2)}_3$ spin chain, which shares connections with the six-vertex model, under staggering, and also to the antiferromagnetic Potts model. By formulating a suitable transfer matrix that is related to $K$ matrices and to the Jimbo $R$-matrix, we obtain an analytical expression for the Hamiltonian, as a logarithmic derivative of the transfer matrix, under open boundary conditions. Such computations have connections with several objects studied in Integrable Probability, which underlie exactly solvable structures.

==> (inline-0) <==
\begin{array}{cccccccccccccccccccccccccccccccccccc}
1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots  \\
0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots    \\
0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 &  \dots  \\
0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  \dots  \\
0 & 0 & 0 & 0 & 5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  \dots   \\
0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  \dots  \\ 0 & 0 & 0 & 0 & 0 & 0 & 7 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  \dots  \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &   \dots   \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 9 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  0 & 0  & 0 &   \dots    \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 10 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots   \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 11 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots   \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots   \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 13 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots  \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 14 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots  \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 15 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots   \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots   \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 17 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  \dots  \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 18 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  \dots  \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 19 & 0 & 0 & 0 & 0 & 0 & 0 & \dots  \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 20 & 0 & 0 & 0 & 0 & 0 & \dots  \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 21 & 0 & 0 & 0 & 0 & \dots \\ 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 22 & 0 & 0 & 0 & \dots  \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 23 & 0 & 0 & \dots  \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 24 & 0 & \dots \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 25 & \dots  \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots  \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  \dots   \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots  \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  \dots  \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots  \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots  \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots \\
\end{array}
\]}

{\tiny  \[
\begin{array}{cccccccccccccccccccccccccccccccccccc} 
\dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\  \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\  \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0   \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\  \dots  & \vdots  & \vdots  & \vdots  & \vdots  & \vdots  & \vdots  & \vdots  & \vdots  &  \vdots  & \vdots  & \vdots \\      \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  36       
\end{array} , 
\]
}

{\tiny
\[
\begin{array}{cccccccccccccccccccccccccccccccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  \dots  \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  \dots    \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  0 & 0 &   \dots  \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &   \dots  \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &   \dots   \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  &   \dots  \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  &  0 & 0 &  \dots   \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  & 0 & 0 &    \dots    \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  & \dots   \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  \dots   \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  \dots   \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  & \dots  \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  & \dots  \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &   \dots   \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  & 0 & \dots   \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 15^{\prime}  &   \dots  \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 16^{\prime} & 0  &  \dots  \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 17^{\prime} & 0 & 0 & \dots  \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 18^{\prime} & 0 & 0 & 0 &  \dots  \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 19^{\prime} & 0 & 0 & 0 & 0  & \dots \\  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 20^{\prime} & 0 & 0 & 0 & 0 & 0 &  \dots  \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 21^{\prime}  & 0  & 0  & 0 & 0 & 0 & 0 &  \dots  \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  22^{\prime}  & 0  & 0  & 0  & 0 & 0 & 0 & 0 & \dots  \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  23^{\prime}   & 0 & 0  & 0  & 0  & 0 & 0 & 0 & 0 &  \dots  \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 24^{\prime}  &  0  & 0 & 0  & 0  & 0  & 0 & 0 & 0 & 0 &  \dots  \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  25^{\prime}  & 0  &  0  & 0 & 0  & 0  & 0  & 0 & 0 & 0 & 0 &  \dots  \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 26^{\prime} &  0  & 0  &  0  & 0 & 0  & 0  & 0  & 0 & 0 & 0 & 0 &  \dots  \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  27^{\prime}  & 0  &  0  & 0  &  0  & 0 & 0  & 0  & 0  & 0 & 0 & 0 & 0 &  \dots  \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  28^{\prime} & 0 & 0  &  0  & 0  &  0  & 0 & 0  & 0  & 0  & 0 & 0 & 0 & 0 &  \dots  \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 &  29^{\prime} & 0 & 0 & 0  &  0  & 0  &  0  & 0 & 0  & 0  & 0  & 0 & 0 & 0 & 0 &  \dots  \\
 0 & 0 & 0 & 0 & 0 & 0 &   30^{\prime} & 0  & 0 & 0 & 0  &  0  & 0  &  0  & 0 & 0  & 0  & 0  & 0 & 0 & 0 & 0 & \dots  \\
 0 & 0 & 0 & 0 & 0 &    31^{\prime} & 0  & 0  & 0 & 0 & 0  &  0  & 0  &  0  & 0 & 0  & 0  & 0  & 0 & 0 & 0 & 0 &  \dots  \\
 0 & 0 & 0 & 0 &     32^{\prime} & 0 & 0  & 0  & 0 & 0 & 0  &  0  & 0  &  0  & 0 & 0  & 0  & 0  & 0 & 0 & 0 & 0 &  \dots  \\
 0 & 0 & 0 &      33^{\prime} & 0  & 0 & 0  & 0  & 0 & 0 & 0  &  0  & 0  &  0  & 0 & 0  & 0  & 0  & 0 & 0 & 0 & 0 & \dots  \\
 0 & 0 &      34^{\prime} & 0  & 0  & 0 & 0  & 0  & 0 & 0 & 0  &  0  & 0  &  0  & 0 & 0  & 0  & 0  & 0 & 0 & 0 & 0  & \dots  \\  0 &       35^{\prime} & 0 & 0  & 0  & 0 & 0  & 0  & 0 & 0 & 0  &  0  & 0  &  0  & 0 & 0  & 0  & 0  & 0 & 0 & 0 & 0  & \dots  \\         36^{\prime} & 0 & 0  & 0  & 0 & 0  & 0  & 0 & 0 & 0  &  0  & 0  &  0  & 0 & 0  & 0  & 0  & 0 & 0 & 0 & 0 & 0  & \dots  \\ 
\end{array}
\]}

{\tiny  \[
\begin{array}{cccccccccccccccccccccccccccccccccccc} 
\dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1^{\prime} \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2^{\prime} & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3^{\prime} & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4^{\prime} & 0 & 0 & 0  \\  \dots & 0 & 0 & 0 & 0 & 0 & 0 & 5^{\prime} & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 6^{\prime} & 0 & 0 & 0 & 0 & 0  \\  \dots & 0 & 0 & 0 & 0 & 7^{\prime} & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 8^{\prime} & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 9^{\prime} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 10^{\prime} & 0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \dots & 11^{\prime} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\  \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0   \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\  \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0   \\   \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\  \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\  \dots & \vdots  & \vdots & \vdots & \vdots &  \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots    \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 &  0 & 0  & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 & 0        
\end{array}
\begin{array}{cccccccccccccccccccccccccccccccccccc}
1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots  \\
0 & 2 & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & \dots    \\
0 & 0 & 3 & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & *  &  \dots  \\
0 & 0 & 0 & 4 & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * &  \dots  \\
0 & 0 & 0 & 0 & 5 & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * &  \dots   \\
0 & 0 & 0 & 0 & 0 & 6 & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * &   \dots  \\ 0 & 0 & 0 & 0 & 0 & 0 & 7 & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * &   \dots  \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * &   \dots   \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 9 & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & \dots    \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 10 & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & \dots   \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 11 &  * & * & * & * & * & * & * & * & * & * & * & * & * & * & \dots   \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 12 &  * & * & * & * & * & * & * & * & * & * & * & * &  * & \dots   \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 13 &  * & * & * & * & * & * & * & * & * & * & * &  * & \dots  \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 14 & * & * & * & * & * & * & * & * & * & * &  * & \dots  \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 15 &  * & * & * & * & * & * & * & * & * &  * & \dots   \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 16  & * & * & * & * & * & * & * & * &  * & \dots   \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 17 &  * & * & * & * & * & * & * &  * & \dots  \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 18 & * & * & * & * & * & * & * &  \dots  \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 19 & * & * & * & * & * & * & \dots  \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 20 & * & * & * & * & * & \dots  \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 21 & * & * & * & * & \dots \\ 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 22 & * & * & * & \dots  \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 23 & * & * & \dots  \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 24 & * & \dots \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 25 & \dots  \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots  \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  \dots   \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots  \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  \dots  \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots  \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots  \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots \\
\end{array}
\]}

{\tiny  \[
\begin{array}{cccccccccccccccccccccccccccccccccccc} 
\dots & * & * & * & * & * & * & * & * & * & * & 0 \\ \dots & * & * & * & * & * & * & * & * & * & * & 0 \\ \dots & * & * & * & * & * & * & * & * & * & * & 0 \\ \dots & * & * & * & * & * & * & * & * & * & * & 0 \\ \dots & * & * & * & * & * & * & * & * & * & * & 0  \\ \dots & * & * & * & * & * & * & * & * & * & * & 0 \\ \dots & * & * & * & * & * & * & * & * & * & * & 0  \\ \dots & * & * & * & * & * & * & * & * & * & * & 0  \\ \dots & * & * & * & * & * & * & * & * & * & * & 0 \\ \dots & * & * & * & * & * & * & * & * & * & * & 0 \\ \dots & * & * & * & * & * & * & * & * & * & * & 0  \\ \dots & * & * & * & * & * & * & * & * & * & * & 0  \\ \dots & * & * & * & * & * & * & * & * & * & * & 0 \\ \dots & * & * & * & * & * & * & * & * & * & * & 0 \\ \dots & * & * & * & * & * & * & * & * & * & * & 0  \\ \dots & * & * & * & * & * & * & * & * & * & * & 0 \\ \dots & * & * & * & * & * & * & * & * & * & * & 0  \\ \dots & * & * & * & * & * & * & * & * & * & * & 0  \\ \dots & * & * & * & * & * & * & * & * & * & * & 0\\ \dots & * & * & * & * & * & * & * & * & * & * & 0  \\ \dots & * & * & * & * & * & * & * & * & * & * & 0  \\ \dots & * & * & * & * & * & * & * & * & * & * & 0  \\\dots & * & * & * & * & * & * & * & * & * & * & 0  \\ \dots & * & * & * & * & * & * & * & * & * & * & 0 \\ \dots & * & * & * & * & * & * & * & * & * & * & 0  \\  \dots & * & * & * & * & * & * & * & * & * & * & 0 \\ \dots & * & * & * & * & * & * & * & * & * & * & 0  \\  \dots & * & * & * & * & * & * & * & * & * & * & 0  \\ \dots & * & * & * & * & * & * & * & * & * & * & 0 \\  \dots & 26 & * & * & * & * & * & * & * & * & * & 0  \\  \vdots & \vdots & \vdots  & \vdots & \vdots & \vdots &  \vdots & \vdots & \vdots  & \vdots & \vdots & \vdots \\  \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  36       
\end{array}
\begin{array}{cccccccccccccccccccccccccccccccccccc}
1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots  \\
0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots    \\
0 & *^{\prime} & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  0 & 0 & 0 & 0 &  \dots  \\
0 & *^{\prime} & *^{\prime} & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  \dots  \\
0 & *^{\prime} & *^{\prime} & *^{\prime} & 5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  \dots   \\
0 & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  \dots  \\
0 & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & 7 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  \dots  \\
0 & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &   \dots   \\
0 & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & 9 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  0 & 0  & 0 &   \dots    \\
0 & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & 10 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots   \\
0 & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & 11 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots   \\
0 &  *^{\prime} &  *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & 12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots   \\
0 & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & 13 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots  \\
0 & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & 14 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots  \\
0 & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & 15 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots   \\
0 & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & 16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots   \\
0 & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & 17 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  \dots  \\
0 & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime}  & 18 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  \dots  \\
0 &  *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime}   &  *^{\prime} & 19 & 0 & 0 & 0 & 0 & 0 & 0 & \dots  \\
0 &  *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime}   &  *^{\prime}   & 20 & 0 & 0 & 0 & 0 & 0 & \dots  \\
0 &  *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime}   &  *^{\prime}  & 21 & 0 & 0 & 0 & 0 & \dots \\ 0 & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime}   &  *^{\prime}  & 22 & 0 & 0 & 0 & \dots  \\
0 & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime}   &  *^{\prime}   & 23 & 0 & 0 & \dots  \\
0 & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime} & *^{\prime}  &   *^{\prime}  & 24 & 0 & \dots \\
0 & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime} & *^{\prime}  &   *^{\prime}  & 25 & \dots  \\
0 &  *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime} & *^{\prime}  &   *^{\prime}  & *^{\prime}  & \dots \\
0 &  *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime} & *^{\prime}  &   *^{\prime}  & *^{\prime}  & \dots \\
0 &  *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime} & *^{\prime}  &   *^{\prime}  & *^{\prime}  & \dots \\
0 &  *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime} & *^{\prime}  &   *^{\prime}  & *^{\prime}  & \dots \\
0 &  *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime} & *^{\prime}  &   *^{\prime}  & *^{\prime}  & \dots \\
0 &  *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime} & *^{\prime}  &   *^{\prime}  & *^{\prime}  & \dots \\
0 &  *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime} & *^{\prime}  &   *^{\prime}  & *^{\prime}  & \dots \\
0 &  *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime} & *^{\prime}  &   *^{\prime}  & *^{\prime}  & \dots \\
0 &  *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime} & *^{\prime}  &   *^{\prime}  & *^{\prime}  & \dots \\
0 &  *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime} & *^{\prime}  &   *^{\prime}  & *^{\prime}  & \dots \\
0 &  *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime} & *^{\prime}  &   *^{\prime}  & *^{\prime}  & \dots \\
\end{array}
\]}

{\tiny  \[
\begin{array}{cccccccccccccccccccccccccccccccccccc} 
\dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\  \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\  \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0   \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\  \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0   \\   \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\ \dots & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\  \dots & 26 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\  \vdots & \vdots & \vdots  & \vdots & \vdots & \vdots &  \vdots & \vdots & \vdots  & \vdots & \vdots & \vdots \\  \dots & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} &  36       
\end{array}
\begin{array}{cccccccccccccccccccccccccccccccccccc}
1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \dots  \\
0 & 2  & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * &   \dots    \\
0 & *^{\prime} & 3  & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & *  &  \dots  \\
0 & *^{\prime} & *^{\prime} & 4 & *  & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & *  &  \dots  \\
0 & *^{\prime} & *^{\prime} & *^{\prime} & 5 & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & *  &  \dots   \\
0 & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & 6 & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * &  \dots  \\
0 & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & 7 & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * &  \dots  \\
0 & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & 8 & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * &   \dots   \\
0 & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & 9 & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * &   \dots    \\
0 & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & 10 & * & * & * & * & * & * & * & * & * & * & * & * & * & * & * & \dots   \\
0 & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & 11 & * & * & * & * & * & * & * & * & * & * & * & * & * & * & \dots   \\
0 &  *^{\prime} &  *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & 12 & * & * & * & * & * & * & * & * & * & * & * & * & * & \dots   \\
0 & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & 13 & * & * & * & * & * & * & * & * & * & * & * & * & \dots  \\
0 & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & 14 & * & * & * & * & * & * & * & * & * & * & * & \dots  \\
0 & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & 15 &  * & * & * & * & * & * & * & * & * & * & \dots   \\
0 & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & 16 &  * & * & * & * & * & * & * & * & * & \dots   \\
0 & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & 17 & * & * & * & * & * & * & * & * &  \dots  \\
0 & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime}  & 18 & * & * & * & * & * & * & * &  \dots  \\
0 &  *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime}   &  *^{\prime} & 19 & * & * & * & * & * & * & \dots  \\
0 &  *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime}   &  *^{\prime}   & 20 & * & * & * & * & * & \dots  \\
0 &  *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime}   &  *^{\prime}  & 21 & * & * & * & * & \dots \\ 0 & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime}   &  *^{\prime}  & 22 & * & * & * & \dots  \\
0 & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime}   &  *^{\prime}   & 23 & * & * & \dots  \\
0 & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime} & *^{\prime}  &   *^{\prime}  & 24 & * & \dots \\
0 & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime} & *^{\prime}  &   *^{\prime}  & 25 & \dots  \\
0 &  *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime} & *^{\prime}  &   *^{\prime}  & *^{\prime}  & \dots \\
0 &  *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime} & *^{\prime}  &   *^{\prime}  & *^{\prime}  & \dots \\
0 &  *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime} & *^{\prime}  &   *^{\prime}  & *^{\prime}  & \dots \\
0 &  *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime} & *^{\prime}  &   *^{\prime}  & *^{\prime}  & \dots \\
0 &  *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime} & *^{\prime}  &   *^{\prime}  & *^{\prime}  & \dots \\
0 &  *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime} & *^{\prime}  &   *^{\prime}  & *^{\prime}  & \dots \\
0 &  *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime} & *^{\prime}  &   *^{\prime}  & *^{\prime}  & \dots \\
0 &  *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime} & *^{\prime}  &   *^{\prime}  & *^{\prime}  & \dots \\
0 &  *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime} & *^{\prime}  &   *^{\prime}  & *^{\prime}  & \dots \\
0 &  *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime} & *^{\prime}  &   *^{\prime}  & *^{\prime}  & \dots \\
0 &  *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime}  & *^{\prime} & *^{\prime}  &   *^{\prime}  & *^{\prime}  & \dots \\
\end{array}
\]}

{\tiny  \[
\begin{array}{cccccccccccccccccccccccccccccccccccc} 
\dots & * & * & * & * & * & * & * & * & * & * & 0 \\ \dots & * & * & * & * & * & * & * & * & * & * & 0  \\ \dots & * & * & * & * & * & * & * & * & * & * & 0 \\ \dots & * & * & * & * & * & * & * & * & * & * & 0  \\ \dots & * & * & * & * & * & * & * & * & * & * & 0  \\ \dots & * & * & * & * & * & * & * & * & * & * & 0  \\ \dots & * & * & * & * & * & * & * & * & * & * & 0  \\  \dots & * & * & * & * & * & * & * & * & * & * & 0  \\ \dots & * & * & * & * & * & * & * & * & * & * & 0 \\ \dots & * & * & * & * & * & * & * & * & * & * & 0 \\ \dots & * & * & * & * & * & * & * & * & * & * & 0  \\ \dots & * & * & * & * & * & * & * & * & * & * & 0  \\ \dots & * & * & * & * & * & * & * & * & * & * & 0 \\ \dots & * & * & * & * & * & * & * & * & * & * & 0  \\ \dots & * & * & * & * & * & * & * & * & * & * & 0  \\ \dots & * & * & * & * & * & * & * & * & * & * & 0  \\  \dots & * & * & * & * & * & * & * & * & * & * & 0  \\ \dots & * & * & * & * & * & * & * & * & * & * & 0   \\ \dots & * & * & * & * & * & * & * & * & * & * & 0 \\ \dots & * & * & * & * & * & * & * & * & * & * & 0 \\ \dots & * & * & * & * & * & * & * & * & * & * & 0 \\ \dots & * & * & * & * & * & * & * & * & * & * & 0  \\ \dots & * & * & * & * & * & * & * & * & * & * & 0  \\ \dots & * & * & * & * & * & * & * & * & * & * & 0  \\ \dots & * & * & * & * & * & * & * & * & * & * & 0  \\  \dots & * & * & * & * & * & * & * & * & * & * & 0  \\ \dots & * & * & * & * & * & * & * & * & * & * & 0   \\  \vdots & \vdots & \vdots  & \vdots & \vdots & \vdots &  \vdots & \vdots & \vdots  & \vdots & \vdots & \vdots \\  \dots & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} & *^{\prime} &  36       
\end{array}
\begin{bmatrix}
   k^n_{0,+} \big( u \big) \textbf{I}_{34 \times 34}  & & \\ & k^n_{1,+}  \big( u \big)  & k^n_{2,+}  \big( u \big) \\ &  k^n_{3,+}  \big( u \big) & k^n_{4,+}  \big( u \big) \\ & & & & k^n_{5,+}  \big( u \big) \textbf{I}_{34 \times 34}
    \end{bmatrix} \end{align*}

    \begin{align*} \equiv  \begin{bmatrix}
   \mathrm{diag} \big(   k^n_{0,+} \big( u \big) , \overset{34}{\cdots} ,   k^n_{0,+} \big( u \big) \big)  & & \\ & k^n_{1,+}  \big( u \big)  & k^n_{2,+}  \big( u \big) \\ &  k^n_{3,+}  \big( u \big) & k^n_{4,+}  \big( u \big) \\ & & & & \mathrm{diag} \big(   k^n_{5,+}  \big( u \big) , \overset{34}{\cdots} ,   k^n_{5,+}  \big( u \big)  \big) 
    \end{bmatrix} \end{align*}

    \begin{align*} \subsetneq  \big\{ \textit{36 } \times \textit{36 finite-dimensional representations} \big\}  , 
\end{align*}

\noindent and where,

\begin{align*}
\mathcal{K}^{- }_{\mathrm{Open},36} \equiv   \mathcal{K}^{-} \equiv     \begin{bmatrix}
   k^n_{0,-} \big( u \big) \textbf{I}_{34 \times 34}  & & \\ & k^n_{1,-}  \big( u \big)  & k^n_{2,-}  \big( u \big) \\ &  k^n_{3,-}  \big( u \big) & k^n_{4,-}  \big( u \big) \\ & & & & k^n_{5,-}  \big( u \big) \textbf{I}_{34 \times 34}
    \end{bmatrix} \end{align*}

    \begin{align*} \equiv   \begin{bmatrix}
 \mathrm{diag} \big(   k^n_{0,-} \big( u \big) , \overset{34}{\cdots} ,   k^n_{0,-} \big( u \big) \big)    & & \\ & k^n_{1,-}  \big( u \big)  & k^n_{2,-}  \big( u \big) \\ &  k^n_{3,-}  \big( u \big) & k^n_{4,-}  \big( u \big) \\ & & & & \mathrm{diag} \big(   k^n_{5,-}  \big( u \big) , \overset{34}{\cdots} ,   k^n_{5,-}  \big( u \big)  \big) 
    \end{bmatrix}

==> (inline-1) <==
\begin{array}{ll@{}>{{}}l}  \\ \begin{array}{cccccccccccccccccccccccccccccccccccc}        e_{11} \big[ \underset{\alpha < n+1, \beta = n+1, n+2}{\mathrm{span}} e_{\beta \alpha}    \big]  & \dots &  e_{n1} \big[ \underset{\alpha < n+1, \beta = n+1, n+2}{\mathrm{span}} e_{\beta \alpha}    \big] & 0 & 0 &  e_{(n+3)1} \big[ \underset{\alpha < n+1, \beta = n+1, n+2}{\mathrm{span}} e_{\beta \alpha}    \big]   & \dots    \\     \vdots   & \dots &  \vdots  & 0 & 0 &  \vdots   & \dots  \\    \vdots   & \dots &  \vdots  &  \vdots  &  \vdots  &  \vdots   & \dots           \\     e_{1(2n+2)} \big[ \underset{\alpha < n+1, \beta = n+1, n+2}{\mathrm{span}} e_{\beta \alpha}    \big]  & \dots &  e_{n(2n+2)} \big[ \underset{\alpha < n+1, \beta = n+1, n+2}{\mathrm{span}} e_{\beta \alpha}    \big] & 0 & 0 &  e_{(n+3)(2n+2)} \big[ \underset{\alpha < n+1, \beta = n+1, n+2}{\mathrm{span}} e_{\beta \alpha}    \big]   & \dots      \end{array}  \\ \\                       \begin{array}{cccccccccccccccccccccccccccccccccccc}                                   \dots &     e_{(n+4)1} \big[ \underset{\alpha < n+1, \beta = n+1, n+2}{\mathrm{span}} e_{\beta \alpha}    \big]  & \dots &    e_{(2n+2)1} \big[ \underset{\alpha < n+1, \beta = n+1, n+2}{\mathrm{span}} e_{\beta \alpha}    \big]  \\       \dots & \vdots & \vdots & \vdots  \\   \dots & \vdots & \vdots & \vdots  \\   \dots &     e_{(n+3)(2n+2)} \big[ \underset{\alpha < n+1, \beta = n+1, n+2}{\mathrm{span}} e_{\beta \alpha}    \big]  & \dots & e_{(2n+2)(2n+2)} \big[ \underset{\alpha < n+1, \beta = n+1, n+2}{\mathrm{span}} e_{\beta \alpha}    \big]     \end{array}              \\  \\  +  \begin{array}{cccccccccccccccccccccccccccccccccccc}      e_{11}       \big[ \underset{\alpha < n+1}{\mathrm{span}} e_{\beta^{\prime}\alpha} \big]         & \dots &   e_{n1}       \big[ \underset{\alpha < n+1}{\mathrm{span}} e_{\beta^{\prime}\alpha} \big]          & 0 & \dots \\  \vdots & \vdots &  \vdots & 0 & \dots \\     e_{1(2n+2) }       \big[ \underset{\alpha < n+1}{\mathrm{span}} e_{\beta^{\prime}\alpha} \big]         & \dots &   e_{n(2n+2)}       \big[ \underset{\alpha < n+1}{\mathrm{span}} e_{\beta^{\prime}\alpha} \big]          & 0 & \dots               \end{array}  \\   \\   \begin{array}{cccccccccccccccccccccccccccccccccccc}  \dots &   e_{(n+3) 1}       \big[ \underset{\alpha < n+1}{\mathrm{span}} e_{\beta^{\prime}\alpha} \big]       & \dots &  e_{(2n+2) 1}       \big[ \underset{\alpha < n+1}{\mathrm{span}} e_{\beta^{\prime}\alpha} \big]  \\    \dots &  \vdots & \vdots & \vdots     \\ \dots &   \vdots & \vdots & \vdots   \\   \dots & e_{(n+3)(2n+1)} \big[ \underset{\alpha < n+1}{\mathrm{span}} e_{\beta^{\prime} \alpha}  \big]  & \dots  & e_{(2n+1)(2n+1)} \big[ \underset{\alpha < n+1}{\mathrm{span}} e_{\beta^{\prime} \alpha}  \big]  \end{array}         \\ \\ -  \begin{array}{cccccccccccccccccccccccccccccccccccc}           e_{11} e_{\alpha^{\prime} \beta^{\prime}} &   e_{21} e_{\alpha^{\prime} \beta^{\prime}} & \dots &  e_{(2n+2)1} e_{\alpha^{\prime} \beta^{\prime}} \\ \vdots & \vdots & \vdots & \vdots \\      e_{1(2n+2) } e_{\alpha^{\prime} \beta^{\prime}} &   e_{2(2n+2)} e_{\alpha^{\prime} \beta^{\prime}} & \dots &  e_{(2n+2)(2n+2)} e_{\alpha^{\prime} \beta^{\prime}} \end{array}  \\ \\ -  \begin{array}{cccccccccccccccccccccccccccccccccccc}  e_{\beta^{\prime} \alpha^{\prime}} & e_{\beta^{\prime} \alpha^{\prime}} & \dots & e_{\beta^{\prime} \alpha^{\prime}} & e_{\beta^{\prime} \alpha^{\prime}} \big[  {\mathrm{span}}\text{ }  e_{1 (n+1)}     \big]  & e_{\beta^{\prime} \alpha^{\prime}} \big[  {\mathrm{span}} \text{ }  e_{1 (n+2)}     \big] & \dots \\ \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \dots \\ e_{\beta^{\prime} \alpha^{\prime}} & e_{\beta^{\prime} \alpha^{\prime}} & \dots & e_{\beta^{\prime} \alpha^{\prime}} & e_{\beta^{\prime} (2n+2) } \big[  {\mathrm{span}}\text{ }  e_{(2n+2)  (n+1)}     \big]  & e_{\beta^{\prime} (2n+2) } \big[  {\mathrm{span}} \text{ }  e_{(2n+2)  (n+2)}     \big] & \dots  \end{array}   \\ \\ \begin{array}{cccccccccccccccccccccccccccccccccccc}  \dots &    e_{\beta^{\prime} \alpha^{\prime}} \big[  {\mathrm{span}}\text{ }  e_{1 (2n+1)}     \big]  & e_{\beta^{\prime} \alpha^{\prime}} \big[  {\mathrm{span}} \text{ }  e_{1 (2n+2)}     \big]      \\  \dots  &  \vdots & \vdots    \\ \dots &      e_{\beta^{\prime} \alpha^{\prime}} \big[  {\mathrm{span}}\text{ }  e_{(2n+2) (2n+1)}     \big]  & e_{\beta^{\prime} \alpha^{\prime}} \big[  {\mathrm{span}} \text{ }  e_{(2n+2)  (2n+2)}     \big]         \end{array}  , 
 \end{array}\right. 
\end{align*}  }

 {\tiny  \begin{align*} \mathscr{R}_2 \equiv   \left\{\!\begin{array}{ll@{}>{{}}l}   \begin{array}{cccccccccccccccccccccccccccccccccccc}  e_{1,1}    \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big]  & \dots & \dots  & e_{n,1} \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big] & \dots   \\ e_{1,2} \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big]   & e_{2,2} \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big]  & \dots & e_{n-1,2}  \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big] & \dots  \\ \vdots & \dots &  \ddots & \dots & \dots    \\ e_{1,n-1}
 \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big]    & \dots &  e_{n-1,n-1} \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big] & \ddots & \dots   \\          e_{1,n+3}    \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big]  &   \dots & \dots  & e_{n+3, n+3} \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big]   & \dots        \end{array}    \\  \\ \begin{array}{cccccccccccccccccccccccccccccccccccc} \dots & e_{n+2,1} \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big] &  e_{n+3,1} \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big] & \dots &    e_{2n+2,1}    \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big]     \\ \dots &     \dots &   e_{n+3,2} \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big]  & \dots &    e_{2n+2,2}    \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big]       \end{array}  
\end{array}\right.  
\end{align*}  } 

 {\tiny \begin{align*}  \mathscr{R}_2 \equiv   \left\{\!\begin{array}{ll@{}>{{}}l}  
 \begin{array}{cccccccccccccccccccccccccccccccccccc} 
\dots &   \vdots  &    \vdots & \vdots  & \vdots      \\ \dots &   \dots &   e_{n+3,2n+2}    \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big]  & \dots &      e_{2n+2,2n+2}   \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big]  \end{array}  ,
\end{array}\right. 
\end{align*}  }

 {\tiny \begin{align*}  \mathscr{R}_3 \equiv   \left\{\!\begin{array}{ll@{}>{{}}l}   \begin{array}{cccccccccccccccccccccccccccccccccccc}       e_{11} \big[    \underset{\alpha \text{ } \text{or} \text{ } \beta, \beta^{\prime} \neq n+1, n+2}{\underset{\alpha \neq \beta, \beta^{\prime}}{\mathrm{span}}} e_{\beta \beta}       \big] & \ddots & & & & &  \dots  \\  & e_{22} \big[    \underset{\alpha \text{ } \text{or} \text{ } \beta, \beta^{\prime} \neq n+1, n+2}{\underset{\alpha \neq \beta, \beta^{\prime}}{\mathrm{span}}} e_{\beta \beta} \big] & & & & & \dots  \\ & & \ddots & & & &  \dots  \\ \vdots & \vdots & \vdots \\ & & &  e_{nn } \big[ \underset{\alpha \text{ } \text{or} \text{ } \beta, \beta^{\prime} \neq n+1, n+2}{\underset{\alpha \neq \beta, \beta^{\prime}}{\mathrm{span}}} e_{\beta \beta}      \big]  & \ddots &  & \dots  \\ & & & &   0 & \ddots & \dots  \\ & & & & & 0 & \ddots \\ & & & & &  & \dots  \end{array} 
\\ \\ 
   \begin{array}{cccccccccccccccccccccccccccccccccccc}      \dots \\ \dots   \\   \dots \\ \dots    \\   \dots & \ddots  \\ \dots &  e_{(2n+2 )(2n+2)}  \big[ \underset{\alpha \text{ } \text{or} \text{ } \beta, \beta^{\prime} \neq n+1, n+2}{\underset{\alpha \neq \beta, \beta^{\prime}}{\mathrm{span}}} e_{\beta \beta}      \big]  \end{array}   \\ \\ +     \begin{array}{cccccccccccccccccccccccccccccccccccc}     0  & \ddots & & & & &  \dots  \\  & 0 & & & & & \dots  \\ & & \ddots & & & &  \dots  \\ \vdots & \vdots & \vdots \\ & & & 0  & \ddots &  & \dots  \\ & & & &   e_{(n+1)(n+1)}  \big[ \underset{\alpha \text{ } \text{or} \text{ } \beta, \beta^{\prime} \neq n+1, n+2}{\underset{\alpha \neq \beta, \beta^{\prime}}{\mathrm{span}}} e_{\beta \beta}      \big] & \ddots & \dots  \\ & & & & & e_{(n+2)(n+2)}  \big[ \underset{\alpha \text{ } \text{or} \text{ } \beta, \beta^{\prime} \neq n+1, n+2}{\underset{\alpha \neq \beta, \beta^{\prime}}{\mathrm{span}}} e_{\beta \beta}      \big]  & \ddots \\ & & & & &  & \dots  \end{array} 
\\ \\ 
   \begin{array}{cccccccccccccccccccccccccccccccccccc}      \dots \\ \dots   \\   \dots \\ \dots    \\   \dots & \ddots  \\ \dots & 0   \end{array}  , 
\end{array}\right. 
\end{align*}   }

 {\tiny  \begin{align*} \mathscr{R}_4 \equiv   \left\{\!\begin{array}{ll@{}>{{}}l}  
 \begin{array}{cccccccccccccccccccccccccccccccccccc} 
      e_{11} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{n1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots   \\  e_{12} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & e_{22} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]   & \dots & e_{n2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots  \\ \vdots & \vdots & \vdots & \vdots  \\  e_{1n} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{nn} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  & \dots \\ 0 & \dots & \dots & 0 & \dots \\     0 & \dots & \dots & 0 & \dots  \\  e_{1(n+3)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{n(n+3)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  & \dots  \\  \vdots & \vdots & \vdots & \vdots \\ e_{1(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{n(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  & \dots    \end{array} 
\\  \\  \begin{array}{cccccccccccccccccccccccccccccccccccc} 
   \dots &  0 & 0 &   e_{(n+3)1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  e_{(2n+2)1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  \\ \dots &   0 & 0 &    e_{(n+3)2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  e_{(2n+2)2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]   \\ \dots &    0 & 0 &   e_{(n+3)3} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  e_{(2n+2)3} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] \\   \dots &     0 & 0 &        \vdots & \vdots   & \vdots    \\ \dots &     0 & 0 &       e_{(n+3)(2n+1)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  e_{(2n+2)(2n+1)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  \\ \dots &   0 & 0 &    e_{(n+3)(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  e_{(2n+2)(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]            \end{array}   
\\ \\  + 6 \begin{array}{cccccccccccccccccccccccccccccccccccc} 
      e_{11} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{n1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots   \\  e_{12} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & e_{22} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]   & \dots & e_{n2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots  \\ \vdots & \vdots & \vdots & \vdots  \\  e_{1n} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{nn} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  & \dots \\ 0 & \dots & \dots & 0 & \dots \\     0 & \dots & \dots & 0 & \dots  \\  e_{1(n+3)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{n(n+3)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  & \dots  \\  \vdots & \vdots & \vdots & \vdots \\ e_{1(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{n(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  & \dots    \end{array} \\   \begin{array}{cccccccccccccccccccccccccccccccccccc} 
   \dots & 0 & 0 &   e_{(n+3)1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots  \\ \dots &   e_{(n+3) (n+1)} \big[ \underset{\alpha, \beta \neq n+1, n+2} e_{\alpha^{\prime} \beta^{\prime}} \big] &  e_{(n+3) (n+2)} \big[ \underset{\alpha, \beta \neq n+1, n+2} e_{\alpha^{\prime} \beta^{\prime}} \big] &    e_{(n+3)2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots  \\ \dots &    0 & 0 &   e_{(n+3)3} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots \\   \dots &     0 & 0 &        \vdots & \vdots      \\ \dots &     0 & 0 &       e_{(n+3)(2n+1)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots   \\ \dots &   0 & 0 &    e_{(n+3)(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots          \end{array}    \\  \begin{array}{cccccccccccccccccccccccccccccccccccc}         \dots &     e_{(2n+2)1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]      \\ \dots &      e_{(2n+2)2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]      \\  \dots &      e_{(2n+2)3} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] \\ \dots & 0 \\ \vdots & \vdots \\ \dots & 0    \\ \dots &   e_{(2n+2)(2n+1)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]    \\   \dots &  e_{(2n+2)(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]                          \end{array}   
\end{array}\right. 
\end{align*} }

 {\tiny  \begin{align*} \mathscr{R}_4 \equiv   \left\{\!\begin{array}{ll@{}>{{}}l}  
 \begin{array}{cccccccccccccccccccccccccccccccccccc}                     \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big]        &    \dots &     \dots & \dots \\     \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big]        &    \dots    & \dots & \dots  \\ \vdots & \vdots & \vdots & \vdots \\ 0     & \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big]   & \dots  & \dots   \\ 0  & \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big]   & \dots  & \dots   \\     \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big] & \dots & \dots & \dots & \vdots   \\ \vdots & \vdots & \vdots & \dots & \vdots   \\ \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big] & \dots & \dots                             \end{array}  
\\ 
    \begin{array}{cccccccccccccccccccccccccccccccccccc}     \dots &   \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big]  \dots  & \dots & \dots \\   \dots  & \dots & \dots \\ \dots &    \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big] &  \dots  & \dots & \dots \\      \dots & \dots &    \dots   &       \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big]   & \dots      \\   \dots & \dots &         \dots &       \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big]        & \dots  \\ \dots & \dots &    & \dots  \\     \dots & \dots &         \dots  & \dots & \dots \\ \dots & \dots &    \dots  & \dots & \dots \\ \dots & \dots &     \dots  & \dots & \dots \\                     \end{array}  
\\   \begin{array}{cccccccccccccccccccccccccccccccccccc} 
    0 & 0 &        \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big]        &    \dots &    \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big]      \\  \vdots & \vdots & \vdots & \vdots  & \vdots  \\     0 & 0 &        \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big]        &    \dots &    \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big]        \end{array}   
\\ + 2 \begin{array}{cccccccccccccccccccccccccccccccccccc} 
      e_{11} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{n1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big] & \dots   \\  e_{12} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big] & e_{22} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]   & \dots & e_{n2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big] & \dots  \\ \vdots & \vdots & \vdots & \vdots  \\  e_{1n} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big] & \dots &  \dots &  e_{nn} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big]  & \dots \\ 0 & \dots & \dots & 0 & \dots \\     0 & \dots & \dots & 0 & \dots  \\  e_{1(n+3)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big] & \dots &  \dots &  e_{n(n+3)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big]  & \dots  \\  \vdots & \vdots & \vdots & \vdots \\ e_{1(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta} \big] & \dots &  \dots &  e_{n(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big]  & \dots    \end{array}  \\  \begin{array}{cccccccccccccccccccccccccccccccccccc} 
   \dots & 0 & 0 &   e_{(n+3)1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big] & \dots  \\ \dots &   e_{(n+3) (n+1)} \big[ \underset{\alpha, \beta \neq n+1, n+2} e_{\alpha^{\prime} \beta^{\prime}} \big] &  e_{(n+3) (n+2)} \big[ \underset{\alpha, \beta \neq n+1, n+2} e_{\alpha^{\prime} \beta} \big] &    e_{(n+3)2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big] & \dots  \\ \dots &    0 & 0 &   e_{(n+3)3} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta} \big] & \dots \\   \dots &     0 & 0 &        \vdots & \vdots      \\ \dots &     0 & 0 &       e_{(n+3)(2n+1)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big] & \dots   \\ \dots &   0 & 0 &    e_{(n+3)(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta} \big] & \dots          \end{array}  \\ \\ 
    \begin{array}{cccccccccccccccccccccccccccccccccccc}         \dots &     e_{(2n+2)1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big]      \\ \dots &      e_{(2n+2)2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big]      \\  \dots &      e_{(2n+2)3} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big] \\ \dots & 0 \\ \vdots & \vdots \\ \dots & 0    \\ \dots &   e_{(2n+2)(2n+1)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big]    \\   \dots &  e_{(2n+2)(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta} \big]    \end{array}                        \end{array}\right. 
\end{align*} }

  {\tiny  \begin{align*}   \mathscr{R}_5 \equiv   \left\{\!\begin{array}{ll@{}>{{}}l}   \begin{array}{cccccccccccccccccccccccccccccccccccc} 
   b^+_{1} \big( u \big) e_{11}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots &    b^+_{n} \big( u \big) e_{n1}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots \\      \vdots & \vdots  & \vdots & \dots   \\ \\   b^+_{2n+2} \big( u \big) e_{1(2n+2)}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots &    b^+_{n} \big( u \big) e_{n(n+2)}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots   \end{array}  
\\ \\ 
    \begin{array}{cccccccccccccccccccccccccccccccccccc}     \dots & 0 & 0 &    b^+_{n+3} \big( u \big) e_{(n+3)1}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots &       b^+_{2n+2} \big( u \big) e_{(2n+2)1}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big]     \\ \dots & \vdots & \vdots & \vdots & \vdots  \\ \dots & 0 & 0 &  b^+_{2n+2} \big( u \big) e_{(n+3)(2n+2)}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots & b^+_{2n+2} \big( u \big) e_{(2n+2)(2n+2)}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big]   \\          \end{array}  
\\ \\ +   \begin{array}{cccccccccccccccccccccccccccccccccccc} 
   b^-_{1} \big( u \big) e_{11}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots &    b^-_{n} \big( u \big) e_{n1}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots \\      \vdots & \vdots  & \vdots & \dots   \\ \\   b^-_{2n+2} \big( u \big) e_{1(2n+2)}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots &    b^-_{n} \big( u \big) e_{n(n+2)}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots   \end{array}  
\\ \\ 
    \begin{array}{cccccccccccccccccccccccccccccccccccc}     \dots & 0 & 0 &    b^-_{n+3} \big( u \big) e_{(n+3)1}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots &       b^-_{2n+2} \big( u \big) e_{(2n+2)1}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big]     \\ \dots & \vdots & \vdots & \vdots & \vdots  \\ \dots & 0 & 0 &  b^-_{2n+2} \big( u \big) e_{(n+3)(2n+2)}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots & b^-_{2n+2} \big( u \big) e_{(2n+2)(2n+2)}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big]   \\          \end{array}

==> (inline-2) <==
\begin{array}{cccccccccccccccccccccccccccccccccccc} 
   b^+_{1} \big( u \big) e_{11}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots &    b^+_{n} \big( u \big) e_{n1}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots \\      \vdots & \vdots  & \vdots & \dots   \\ \\   b^+_{2n+2} \big( u \big) e_{1(2n+2)}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots &    b^+_{n} \big( u \big) e_{n(n+2)}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots   \end{array}  
\end{align*}  }

{\tiny \begin{align*}
    \begin{array}{cccccccccccccccccccccccccccccccccccc}     \dots & 0 & 0 &    b^+_{n+3} \big( u \big) e_{(n+3)1}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots &       b^+_{2n+2} \big( u \big) e_{(2n+2)1}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big]     \\ \dots & \vdots & \vdots & \vdots & \vdots  \\ \dots & 0 & 0 &  b^+_{2n+2} \big( u \big) e_{(n+3)(2n+2)}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots & b^+_{2n+2} \big( u \big) e_{(2n+2)(2n+2)}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big]   \\          \end{array}  
\end{align*}  }

 { \tiny  \begin{align*} +   \begin{array}{cccccccccccccccccccccccccccccccccccc} 
   b^-_{1} \big( u \big) e_{11}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots &    b^-_{n} \big( u \big) e_{n1}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots \\      \vdots & \vdots  & \vdots & \dots   \\ \\   b^-_{2n+2} \big( u \big) e_{1(2n+2)}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots &    b^-_{n} \big( u \big) e_{n(n+2)}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots   \end{array}  
\end{align*}  }

{\tiny \begin{align*}
    \begin{array}{cccccccccccccccccccccccccccccccccccc}     \dots & 0 & 0 &    b^-_{n+3} \big( u \big) e_{(n+3)1}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots &       b^-_{2n+2} \big( u \big) e_{(2n+2)1}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big]     \\ \dots & \vdots & \vdots & \vdots & \vdots  \\ \dots & 0 & 0 &  b^-_{2n+2} \big( u \big) e_{(n+3)(2n+2)}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots & b^-_{2n+2} \big( u \big) e_{(2n+2)(2n+2)}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big]   \\          \end{array}
\begin{array}{cccccccccccccccccccccccccccccccccccc}        e_{11} \big[ \underset{\alpha < n+1, \beta = n+1, n+2}{\mathrm{span}} e_{\beta \alpha}    \big]  & \dots &  e_{n1} \big[ \underset{\alpha < n+1, \beta = n+1, n+2}{\mathrm{span}} e_{\beta \alpha}    \big] & 0 & 0 &  e_{(n+3)1} \big[ \underset{\alpha < n+1, \beta = n+1, n+2}{\mathrm{span}} e_{\beta \alpha}    \big]   & \dots    \\     \vdots   & \dots &  \vdots  & 0 & 0 &  \vdots   & \dots  \\    \vdots   & \dots &  \vdots  &  \vdots  &  \vdots  &  \vdots   & \dots           \\     e_{1(2n+2)} \big[ \underset{\alpha < n+1, \beta = n+1, n+2}{\mathrm{span}} e_{\beta \alpha}    \big]  & \dots &  e_{n(2n+2)} \big[ \underset{\alpha < n+1, \beta = n+1, n+2}{\mathrm{span}} e_{\beta \alpha}    \big] & 0 & 0 &  e_{(n+3)(2n+2)} \big[ \underset{\alpha < n+1, \beta = n+1, n+2}{\mathrm{span}} e_{\beta \alpha}    \big]   & \dots      \end{array}      
\end{align*} }

 { \tiny  \begin{align*}   \begin{array}{cccccccccccccccccccccccccccccccccccc}                                   \dots &     e_{(n+4)1} \big[ \underset{\alpha < n+1, \beta = n+1, n+2}{\mathrm{span}} e_{\beta \alpha}    \big]  & \dots &    e_{(2n+2)1} \big[ \underset{\alpha < n+1, \beta = n+1, n+2}{\mathrm{span}} e_{\beta \alpha}    \big]  \\       \dots & \vdots & \vdots & \vdots  \\   \dots & \vdots & \vdots & \vdots  \\   \dots &     e_{(n+3)(2n+2)} \big[ \underset{\alpha < n+1, \beta = n+1, n+2}{\mathrm{span}} e_{\beta \alpha}    \big]  & \dots & e_{(2n+2)(2n+2)} \big[ \underset{\alpha < n+1, \beta = n+1, n+2}{\mathrm{span}} e_{\beta \alpha}    \big]     \end{array}        
\end{align*} }

 { \tiny  \begin{align*} +  \begin{array}{cccccccccccccccccccccccccccccccccccc}      e_{11}       \big[ \underset{\alpha < n+1}{\mathrm{span}} e_{\beta^{\prime}\alpha} \big]         & \dots &   e_{n1}       \big[ \underset{\alpha < n+1}{\mathrm{span}} e_{\beta^{\prime}\alpha} \big]          & 0 & \dots \\  \vdots & \vdots &  \vdots & 0 & \dots \\     e_{1(2n+2) }       \big[ \underset{\alpha < n+1}{\mathrm{span}} e_{\beta^{\prime}\alpha} \big]         & \dots &   e_{n(2n+2)}       \big[ \underset{\alpha < n+1}{\mathrm{span}} e_{\beta^{\prime}\alpha} \big]          & 0 & \dots               \end{array}        
\end{align*} }

 { \tiny  \begin{align*}   \begin{array}{cccccccccccccccccccccccccccccccccccc}  \dots &   e_{(n+3) 1}       \big[ \underset{\alpha < n+1}{\mathrm{span}} e_{\beta^{\prime}\alpha} \big]       & \dots &  e_{(2n+2) 1}       \big[ \underset{\alpha < n+1}{\mathrm{span}} e_{\beta^{\prime}\alpha} \big]  \\    \dots &  \vdots & \vdots & \vdots     \\ \dots &   \vdots & \vdots & \vdots   \\   \dots & e_{(n+3)(2n+1)} \big[ \underset{\alpha < n+1}{\mathrm{span}} e_{\beta^{\prime} \alpha}  \big]  & \dots  & e_{(2n+1)(2n+1)} \big[ \underset{\alpha < n+1}{\mathrm{span}} e_{\beta^{\prime} \alpha}  \big]  \end{array}        
\end{align*} }

 { \tiny  \begin{align*} -  \begin{array}{cccccccccccccccccccccccccccccccccccc}           e_{11} e_{\alpha^{\prime} \beta^{\prime}} &   e_{21} e_{\alpha^{\prime} \beta^{\prime}} & \dots &  e_{(2n+2)1} e_{\alpha^{\prime} \beta^{\prime}} \\ \vdots & \vdots & \vdots & \vdots \\      e_{1(2n+2) } e_{\alpha^{\prime} \beta^{\prime}} &   e_{2(2n+2)} e_{\alpha^{\prime} \beta^{\prime}} & \dots &  e_{(2n+2)(2n+2)} e_{\alpha^{\prime} \beta^{\prime}} \end{array}  
\end{align*} }

 { \tiny  \begin{align*} -  \begin{array}{cccccccccccccccccccccccccccccccccccc}  e_{\beta^{\prime} \alpha^{\prime}} & e_{\beta^{\prime} \alpha^{\prime}} & \dots & e_{\beta^{\prime} \alpha^{\prime}} & e_{\beta^{\prime} \alpha^{\prime}} \big[  {\mathrm{span}}\text{ }  e_{1 (n+1)}     \big]  & e_{\beta^{\prime} \alpha^{\prime}} \big[  {\mathrm{span}} \text{ }  e_{1 (n+2)}     \big] & \dots \\ \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \dots \\ e_{\beta^{\prime} \alpha^{\prime}} & e_{\beta^{\prime} \alpha^{\prime}} & \dots & e_{\beta^{\prime} \alpha^{\prime}} & e_{\beta^{\prime} (2n+2) } \big[  {\mathrm{span}}\text{ }  e_{(2n+2)  (n+1)}     \big]  & e_{\beta^{\prime} (2n+2) } \big[  {\mathrm{span}} \text{ }  e_{(2n+2)  (n+2)}     \big] & \dots  \end{array}  
\end{align*} }

 { \tiny  \begin{align*}   \begin{array}{cccccccccccccccccccccccccccccccccccc}  \dots &    e_{\beta^{\prime} \alpha^{\prime}} \big[  {\mathrm{span}}\text{ }  e_{1 (2n+1)}     \big]  & e_{\beta^{\prime} \alpha^{\prime}} \big[  {\mathrm{span}} \text{ }  e_{1 (2n+2)}     \big]      \\  \dots  &  \vdots & \vdots    \\ \dots &      e_{\beta^{\prime} \alpha^{\prime}} \big[  {\mathrm{span}}\text{ }  e_{(2n+2) (2n+1)}     \big]  & e_{\beta^{\prime} \alpha^{\prime}} \big[  {\mathrm{span}} \text{ }  e_{(2n+2)  (2n+2)}     \big]         \end{array}  
\end{align*} }

 { \tiny  \begin{align*} +  \begin{array}{cccccccccccccccccccccccccccccccccccc}  e_{1,1}    \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big]  & \dots & \dots  & e_{n,1} \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big] & \dots   \\ e_{1,2} \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big]   & e_{2,2} \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big]  & \dots & e_{n-1,2}  \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big] & \dots  \\ \vdots & \dots &  \ddots & \dots & \dots    \\ e_{1,n-1}
 \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big]    & \dots &  e_{n-1,n-1} \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big] & \ddots & \dots   \\          e_{1,n+3}    \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big]  &   \dots & \dots  & e_{n+3, n+3} \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big]   & \dots        \end{array}        
\end{align*} }

 { \tiny  \begin{align*}   \begin{array}{cccccccccccccccccccccccccccccccccccc} e_{n+2,1} \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big] &  e_{n+3,1} \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big] & \dots &    e_{2n+2,1}    \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big]     \\    \dots &   e_{n+3,2} \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big]  & \dots &    e_{2n+2,2}    \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big]         \\ \vdots  &    \vdots & \vdots  & \vdots      \\ \dots &   e_{n+3,2n+2}   \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big]  & \dots &      e_{2n+2,2n+2}   \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big]  \end{array}      
\end{align*} }

{\tiny \begin{align*}
+   \begin{array}{cccccccccccccccccccccccccccccccccccc}       e_{11} \big[    \underset{\alpha \text{ } \text{or} \text{ } \beta, \beta^{\prime} \neq n+1, n+2}{\underset{\alpha \neq \beta, \beta^{\prime}}{\mathrm{span}}} e_{\beta \beta}       \big] & \ddots & & & & &  \dots  \\  & e_{22} \big[    \underset{\alpha \text{ } \text{or} \text{ } \beta, \beta^{\prime} \neq n+1, n+2}{\underset{\alpha \neq \beta, \beta^{\prime}}{\mathrm{span}}} e_{\beta \beta} \big] & & & & & \dots  \\ & & \ddots & & & &  \dots  \\ \vdots & \vdots & \vdots \\ & & &  e_{nn } \big[ \underset{\alpha \text{ } \text{or} \text{ } \beta, \beta^{\prime} \neq n+1, n+2}{\underset{\alpha \neq \beta, \beta^{\prime}}{\mathrm{span}}} e_{\beta \beta}      \big]  & \ddots &  & \dots  \\ & & & &   0 & \ddots & \dots  \\ & & & & & 0 & \ddots \\ & & & & &  & \dots  \end{array} 
\end{align*}  }

{\tiny \begin{align*}
   \begin{array}{cccccccccccccccccccccccccccccccccccc}      \dots \\ \dots   \\   \dots \\ \dots    \\   \dots & \ddots  \\ \dots &  e_{(2n+2 )(2n+2)}  \big[ \underset{\alpha \text{ } \text{or} \text{ } \beta, \beta^{\prime} \neq n+1, n+2}{\underset{\alpha \neq \beta, \beta^{\prime}}{\mathrm{span}}} e_{\beta \beta}      \big]  \end{array} , 
\end{align*}  }

{\tiny \begin{align*}
+     \begin{array}{cccccccccccccccccccccccccccccccccccc}     0  & \ddots & & & & &  \dots  \\  & 0 & & & & & \dots  \\ & & \ddots & & & &  \dots  \\ \vdots & \vdots & \vdots \\ & & & 0  & \ddots &  & \dots  \\ & & & &   e_{(n+1)(n+1)}  \big[ \underset{\alpha \text{ } \text{or} \text{ } \beta, \beta^{\prime} \neq n+1, n+2}{\underset{\alpha \neq \beta, \beta^{\prime}}{\mathrm{span}}} e_{\beta \beta}      \big] & \ddots & \dots  \\ & & & & & e_{(n+2)(n+2)}  \big[ \underset{\alpha \text{ } \text{or} \text{ } \beta, \beta^{\prime} \neq n+1, n+2}{\underset{\alpha \neq \beta, \beta^{\prime}}{\mathrm{span}}} e_{\beta \beta}      \big]  & \ddots \\ & & & & &  & \dots  \end{array} 
\end{align*}  }

{\tiny \begin{align*}
   \begin{array}{cccccccccccccccccccccccccccccccccccc}      \dots \\ \dots   \\   \dots \\ \dots    \\   \dots & \ddots  \\ \dots & 0   \end{array}  
\end{align*}  }

 { \tiny  \begin{align*} +   \begin{array}{cccccccccccccccccccccccccccccccccccc} 
      e_{11} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{n1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots   \\  e_{12} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & e_{22} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]   & \dots & e_{n2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots  \\ \vdots & \vdots & \vdots & \vdots  \\  e_{1n} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{nn} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  & \dots \\ 0 & \dots & \dots & 0 & \dots \\     0 & \dots & \dots & 0 & \dots  \\  e_{1(n+3)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{n(n+3)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  & \dots  \\  \vdots & \vdots & \vdots & \vdots \\ e_{1(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{n(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  & \dots    \end{array} 
\end{align*}  }

  { \tiny  \begin{align*}   \begin{array}{cccccccccccccccccccccccccccccccccccc} 
   \dots &  0 & 0 &   e_{(n+3)1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  e_{(2n+2)1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  \\ \dots &   0 & 0 &    e_{(n+3)2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  e_{(2n+2)2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]   \\ \dots &    0 & 0 &   e_{(n+3)3} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  e_{(2n+2)3} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] \\   \dots &     0 & 0 &        \vdots & \vdots   & \vdots    \\ \dots &     0 & 0 &       e_{(n+3)(2n+1)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  e_{(2n+2)(2n+1)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  \\ \dots &   0 & 0 &    e_{(n+3)(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  e_{(2n+2)(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]            \end{array}   
\end{align*}  } 

{ \tiny  \begin{align*} + 6 \begin{array}{cccccccccccccccccccccccccccccccccccc} 
      e_{11} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{n1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots   \\  e_{12} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & e_{22} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]   & \dots & e_{n2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots  \\ \vdots & \vdots & \vdots & \vdots  \\  e_{1n} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{nn} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  & \dots \\ 0 & \dots & \dots & 0 & \dots \\     0 & \dots & \dots & 0 & \dots  \\  e_{1(n+3)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{n(n+3)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  & \dots  \\  \vdots & \vdots & \vdots & \vdots \\ e_{1(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{n(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  & \dots    \end{array} 
\end{align*}  }

  { \tiny  \begin{align*}   \begin{array}{cccccccccccccccccccccccccccccccccccc} 
   \dots & 0 & 0 &   e_{(n+3)1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots  \\ \dots &   e_{(n+3) (n+1)} \big[ \underset{\alpha, \beta \neq n+1, n+2} e_{\alpha^{\prime} \beta^{\prime}} \big] &  e_{(n+3) (n+2)} \big[ \underset{\alpha, \beta \neq n+1, n+2} e_{\alpha^{\prime} \beta^{\prime}} \big] &    e_{(n+3)2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots  \\ \dots &    0 & 0 &   e_{(n+3)3} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots \\   \dots &     0 & 0 &        \vdots & \vdots      \\ \dots &     0 & 0 &       e_{(n+3)(2n+1)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots   \\ \dots &   0 & 0 &    e_{(n+3)(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots          \end{array}   
\end{align*}  }

 {\tiny \begin{align*}
    \begin{array}{cccccccccccccccccccccccccccccccccccc}         \dots &     e_{(2n+2)1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]      \\ \dots &      e_{(2n+2)2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]      \\  \dots &      e_{(2n+2)3} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] \\ \dots & 0 \\ \vdots & \vdots \\ \dots & 0    \\ \dots &   e_{(2n+2)(2n+1)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]    \\   \dots &  e_{(2n+2)(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]                          \end{array}  
\end{align*}  }

{\tiny \begin{align*}
+    \begin{array}{cccccccccccccccccccccccccccccccccccc}                     \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big]        &    \dots &     \dots & \dots \\     \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big]        &    \dots    & \dots & \dots  \\ \vdots & \vdots & \vdots & \vdots \\ 0     & \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big]   & \dots  & \dots   \\ 0  & \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big]   & \dots  & \dots   \\     \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big] & \dots & \dots & \dots & \vdots   \\ \vdots & \vdots & \vdots & \dots & \vdots   \\ \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big] & \dots & \dots                             \end{array}  
\end{align*}  }

{\tiny \begin{align*}
    \begin{array}{cccccccccccccccccccccccccccccccccccc}     \dots &   \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big]  \dots  & \dots & \dots \\   \dots  & \dots & \dots \\ \dots &    \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big] &  \dots  & \dots & \dots \\      \dots & \dots &    \dots   &       \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big]   & \dots      \\   \dots & \dots &         \dots &       \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big]        & \dots  \\ \dots & \dots &    & \dots  \\     \dots & \dots &         \dots  & \dots & \dots \\ \dots & \dots &    \dots  & \dots & \dots \\ \dots & \dots &     \dots  & \dots & \dots \\                     \end{array}  
\end{align*}  }  

 { \tiny  \begin{align*}   \begin{array}{cccccccccccccccccccccccccccccccccccc} 
    0 & 0 &        \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big]        &    \dots &    \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big]      \\  \vdots & \vdots & \vdots & \vdots  & \vdots  \\     0 & 0 &        \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big]        &    \dots &    \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big]        \end{array}   
\end{align*}  } 

{ \tiny  \begin{align*} + 2 \begin{array}{cccccccccccccccccccccccccccccccccccc} 
      e_{11} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{n1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big] & \dots   \\  e_{12} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big] & e_{22} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]   & \dots & e_{n2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big] & \dots  \\ \vdots & \vdots & \vdots & \vdots  \\  e_{1n} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big] & \dots &  \dots &  e_{nn} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big]  & \dots \\ 0 & \dots & \dots & 0 & \dots \\     0 & \dots & \dots & 0 & \dots  \\  e_{1(n+3)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big] & \dots &  \dots &  e_{n(n+3)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big]  & \dots  \\  \vdots & \vdots & \vdots & \vdots \\ e_{1(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta} \big] & \dots &  \dots &  e_{n(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big]  & \dots    \end{array} 
\end{align*}  }

  { \tiny  \begin{align*}   \begin{array}{cccccccccccccccccccccccccccccccccccc} 
   \dots & 0 & 0 &   e_{(n+3)1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big] & \dots  \\ \dots &   e_{(n+3) (n+1)} \big[ \underset{\alpha, \beta \neq n+1, n+2} e_{\alpha^{\prime} \beta^{\prime}} \big] &  e_{(n+3) (n+2)} \big[ \underset{\alpha, \beta \neq n+1, n+2} e_{\alpha^{\prime} \beta} \big] &    e_{(n+3)2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big] & \dots  \\ \dots &    0 & 0 &   e_{(n+3)3} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta} \big] & \dots \\   \dots &     0 & 0 &        \vdots & \vdots      \\ \dots &     0 & 0 &       e_{(n+3)(2n+1)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big] & \dots   \\ \dots &   0 & 0 &    e_{(n+3)(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta} \big] & \dots          \end{array}   
\end{align*}  }

 {\tiny \begin{align*}
    \begin{array}{cccccccccccccccccccccccccccccccccccc}         \dots &     e_{(2n+2)1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big]      \\ \dots &      e_{(2n+2)2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big]      \\  \dots &      e_{(2n+2)3} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big] \\ \dots & 0 \\ \vdots & \vdots \\ \dots & 0    \\ \dots &   e_{(2n+2)(2n+1)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big]    \\   \dots &  e_{(2n+2)(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta} \big]                          \end{array}   
\end{align*}  }

 { \tiny  \begin{align*} +  \begin{array}{cccccccccccccccccccccccccccccccccccc} 
      e_{11} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{n1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots   \\  e_{12} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & e_{22} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]   & \dots & e_{n2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots  \\ \vdots & \vdots & \vdots & \vdots  \\  e_{1n} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{nn} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  & \dots \\ 0 & \dots & \dots & 0 & \dots \\     0 & \dots & \dots & 0 & \dots  \\  e_{1(n+3)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{n(n+3)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  & \dots  \\  \vdots & \vdots & \vdots & \vdots \\ e_{1(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{n(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  & \dots    \end{array} 
\end{align*}  }

  { \tiny  \begin{align*}   \begin{array}{cccccccccccccccccccccccccccccccccccc} 
   \dots &  0 & 0 &   e_{(n+3)1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  e_{(2n+2)1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  \\ \dots &   0 & 0 &    e_{(n+3)2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  e_{(2n+2)2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]   \\ \dots &    0 & 0 &   e_{(n+3)3} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  e_{(2n+2)3} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] \\   \dots &     0 & 0 &        \vdots & \vdots   & \vdots    \\ \dots &     0 & 0 &       e_{(n+3)(2n+1)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  e_{(2n+2)(2n+1)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  \\ \dots &   0 & 0 &    e_{(n+3)(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  e_{(2n+2)(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]            \end{array}   
\end{align*}  } 

{ \tiny  \begin{align*} + 4 \begin{array}{cccccccccccccccccccccccccccccccccccc} 
      e_{11} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{n1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots   \\  e_{12} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & e_{22} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]   & \dots & e_{n2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots  \\ \vdots & \vdots & \vdots & \vdots  \\  e_{1n} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{nn} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  & \dots \\ 0 & \dots & \dots & 0 & \dots \\     0 & \dots & \dots & 0 & \dots  \\  e_{1(n+3)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{n(n+3)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  & \dots  \\  \vdots & \vdots & \vdots & \vdots \\ e_{1(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{n(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  & \dots    \end{array} 
\end{align*}  }

  { \tiny  \begin{align*}   \begin{array}{cccccccccccccccccccccccccccccccccccc} 
   \dots & 0 & 0 &   e_{(n+3)1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots  \\ \dots &   e_{(n+3) (n+1)} \big[ \underset{\alpha, \beta \neq n+1, n+2} e_{\alpha^{\prime} \beta^{\prime}} \big] &  e_{(n+3) (n+2)} \big[ \underset{\alpha, \beta \neq n+1, n+2} e_{\alpha^{\prime} \beta^{\prime}} \big] &    e_{(n+3)2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots  \\ \dots &    0 & 0 &   e_{(n+3)3} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots \\   \dots &     0 & 0 &        \vdots & \vdots      \\ \dots &     0 & 0 &       e_{(n+3)(2n+1)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots   \\ \dots &   0 & 0 &    e_{(n+3)(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots          \end{array}   
\end{align*}  }

 {\tiny \begin{align*}
    \begin{array}{cccccccccccccccccccccccccccccccccccc}         \dots &     e_{(2n+2)1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]      \\ \dots &      e_{(2n+2)2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]      \\  \dots &      e_{(2n+2)3} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] \\ \dots & 0 \\ \vdots & \vdots \\ \dots & 0    \\ \dots &   e_{(2n+2)(2n+1)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]    \\   \dots &  e_{(2n+2)(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]                          \end{array}  
\end{align*}  }  

\end{itemize}

 { \tiny  \begin{align*} +   \begin{array}{cccccccccccccccccccccccccccccccccccc} 
   b^+_{1} \big( u \big) e_{11}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots &    b^+_{n} \big( u \big) e_{n1}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots \\      \vdots & \vdots  & \vdots & \dots   \\ \\   b^+_{2n+2} \big( u \big) e_{1(2n+2)}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots &    b^+_{n} \big( u \big) e_{n(n+2)}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots   \end{array}  
\end{align*}  }

{\tiny \begin{align*}
    \begin{array}{cccccccccccccccccccccccccccccccccccc}     \dots & 0 & 0 &    b^+_{n+3} \big( u \big) e_{(n+3)1}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots &       b^+_{2n+2} \big( u \big) e_{(2n+2)1}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big]     \\ \dots & \vdots & \vdots & \vdots & \vdots  \\ \dots & 0 & 0 &  b^+_{2n+2} \big( u \big) e_{(n+3)(2n+2)}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots & b^+_{2n+2} \big( u \big) e_{(2n+2)(2n+2)}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big]   \\          \end{array}  
\end{align*}  }

 { \tiny  \begin{align*} +   \begin{array}{cccccccccccccccccccccccccccccccccccc} 
   b^-_{1} \big( u \big) e_{11}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots &    b^-_{n} \big( u \big) e_{n1}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots \\      \vdots & \vdots  & \vdots & \dots   \\ \\   b^-_{2n+2} \big( u \big) e_{1(2n+2)}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots &    b^-_{n} \big( u \big) e_{n(n+2)}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots   \end{array}  
\end{align*}  }

{\tiny \begin{align*}
    \begin{array}{cccccccccccccccccccccccccccccccccccc}     \dots & 0 & 0 &    b^-_{n+3} \big( u \big) e_{(n+3)1}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots &       b^-_{2n+2} \big( u \big) e_{(2n+2)1}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big]     \\ \dots & \vdots & \vdots & \vdots & \vdots  \\ \dots & 0 & 0 &  b^-_{2n+2} \big( u \big) e_{(n+3)(2n+2)}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots & b^-_{2n+2} \big( u \big) e_{(2n+2)(2n+2)}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big]   \\          \end{array}

==> (inline-3) <==
\begin{array}{cccccccccccccccccccccccccccccccccccc}        e_{11} \big[ \underset{\alpha < n+1, \beta = n+1, n+2}{\mathrm{span}} e_{\beta \alpha}    \big]  & \dots &  e_{n1} \big[ \underset{\alpha < n+1, \beta = n+1, n+2}{\mathrm{span}} e_{\beta \alpha}    \big] & 0 & 0 &  e_{(n+3)1} \big[ \underset{\alpha < n+1, \beta = n+1, n+2}{\mathrm{span}} e_{\beta \alpha}    \big]   & \dots    \\     \vdots   & \dots &  \vdots  & 0 & 0 &  \vdots   & \dots  \\    \vdots   & \dots &  \vdots  &  \vdots  &  \vdots  &  \vdots   & \dots           \\     e_{1(2n+2)} \big[ \underset{\alpha < n+1, \beta = n+1, n+2}{\mathrm{span}} e_{\beta \alpha}    \big]  & \dots &  e_{n(2n+2)} \big[ \underset{\alpha < n+1, \beta = n+1, n+2}{\mathrm{span}} e_{\beta \alpha}    \big] & 0 & 0 &  e_{(n+3)(2n+2)} \big[ \underset{\alpha < n+1, \beta = n+1, n+2}{\mathrm{span}} e_{\beta \alpha}    \big]   & \dots      \end{array}      
\end{align*} }

 { \tiny  \begin{align*}   \begin{array}{cccccccccccccccccccccccccccccccccccc}                                   \dots &     e_{(n+4)1} \big[ \underset{\alpha < n+1, \beta = n+1, n+2}{\mathrm{span}} e_{\beta \alpha}    \big]  & \dots &    e_{(2n+2)1} \big[ \underset{\alpha < n+1, \beta = n+1, n+2}{\mathrm{span}} e_{\beta \alpha}    \big]  \\       \dots & \vdots & \vdots & \vdots  \\   \dots & \vdots & \vdots & \vdots  \\   \dots &     e_{(n+3)(2n+2)} \big[ \underset{\alpha < n+1, \beta = n+1, n+2}{\mathrm{span}} e_{\beta \alpha}    \big]  & \dots & e_{(2n+2)(2n+2)} \big[ \underset{\alpha < n+1, \beta = n+1, n+2}{\mathrm{span}} e_{\beta \alpha}    \big]     \end{array}        
\end{align*} }

 { \tiny  \begin{align*} +  \begin{array}{cccccccccccccccccccccccccccccccccccc}      e_{11}       \big[ \underset{\alpha < n+1}{\mathrm{span}} e_{\beta^{\prime}\alpha} \big]         & \dots &   e_{n1}       \big[ \underset{\alpha < n+1}{\mathrm{span}} e_{\beta^{\prime}\alpha} \big]          & 0 & \dots \\  \vdots & \vdots &  \vdots & 0 & \dots \\     e_{1(2n+2) }       \big[ \underset{\alpha < n+1}{\mathrm{span}} e_{\beta^{\prime}\alpha} \big]         & \dots &   e_{n(2n+2)}       \big[ \underset{\alpha < n+1}{\mathrm{span}} e_{\beta^{\prime}\alpha} \big]          & 0 & \dots               \end{array}        
\end{align*} }

 { \tiny  \begin{align*}   \begin{array}{cccccccccccccccccccccccccccccccccccc}  \dots &   e_{(n+3) 1}       \big[ \underset{\alpha < n+1}{\mathrm{span}} e_{\beta^{\prime}\alpha} \big]       & \dots &  e_{(2n+2) 1}       \big[ \underset{\alpha < n+1}{\mathrm{span}} e_{\beta^{\prime}\alpha} \big]  \\    \dots &  \vdots & \vdots & \vdots     \\ \dots &   \vdots & \vdots & \vdots   \\   \dots & e_{(n+3)(2n+1)} \big[ \underset{\alpha < n+1}{\mathrm{span}} e_{\beta^{\prime} \alpha}  \big]  & \dots  & e_{(2n+1)(2n+1)} \big[ \underset{\alpha < n+1}{\mathrm{span}} e_{\beta^{\prime} \alpha}  \big]  \end{array}        
\end{align*} }

 { \tiny  \begin{align*} -  \begin{array}{cccccccccccccccccccccccccccccccccccc}           e_{11} e_{\alpha^{\prime} \beta^{\prime}} &   e_{21} e_{\alpha^{\prime} \beta^{\prime}} & \dots &  e_{(2n+2)1} e_{\alpha^{\prime} \beta^{\prime}} \\ \vdots & \vdots & \vdots & \vdots \\      e_{1(2n+2) } e_{\alpha^{\prime} \beta^{\prime}} &   e_{2(2n+2)} e_{\alpha^{\prime} \beta^{\prime}} & \dots &  e_{(2n+2)(2n+2)} e_{\alpha^{\prime} \beta^{\prime}} \end{array}  
\end{align*} }

 { \tiny  \begin{align*} -  \begin{array}{cccccccccccccccccccccccccccccccccccc}  e_{\beta^{\prime} \alpha^{\prime}} & e_{\beta^{\prime} \alpha^{\prime}} & \dots & e_{\beta^{\prime} \alpha^{\prime}} & e_{\beta^{\prime} \alpha^{\prime}} \big[  {\mathrm{span}}\text{ }  e_{1 (n+1)}     \big]  & e_{\beta^{\prime} \alpha^{\prime}} \big[  {\mathrm{span}} \text{ }  e_{1 (n+2)}     \big] & \dots \\ \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \dots \\ e_{\beta^{\prime} \alpha^{\prime}} & e_{\beta^{\prime} \alpha^{\prime}} & \dots & e_{\beta^{\prime} \alpha^{\prime}} & e_{\beta^{\prime} (2n+2) } \big[  {\mathrm{span}}\text{ }  e_{(2n+2)  (n+1)}     \big]  & e_{\beta^{\prime} (2n+2) } \big[  {\mathrm{span}} \text{ }  e_{(2n+2)  (n+2)}     \big] & \dots  \end{array}  
\end{align*} }

 { \tiny  \begin{align*}   \begin{array}{cccccccccccccccccccccccccccccccccccc}  \dots &    e_{\beta^{\prime} \alpha^{\prime}} \big[  {\mathrm{span}}\text{ }  e_{1 (2n+1)}     \big]  & e_{\beta^{\prime} \alpha^{\prime}} \big[  {\mathrm{span}} \text{ }  e_{1 (2n+2)}     \big]      \\  \dots  &  \vdots & \vdots    \\ \dots &      e_{\beta^{\prime} \alpha^{\prime}} \big[  {\mathrm{span}}\text{ }  e_{(2n+2) (2n+1)}     \big]  & e_{\beta^{\prime} \alpha^{\prime}} \big[  {\mathrm{span}} \text{ }  e_{(2n+2)  (2n+2)}     \big]         \end{array}  
\end{align*} }

 { \tiny  \begin{align*} +  \begin{array}{cccccccccccccccccccccccccccccccccccc}  e_{1,1}    \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big]  & \dots & \dots  & e_{n,1} \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big] & \dots   \\ e_{1,2} \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big]   & e_{2,2} \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big]  & \dots & e_{n-1,2}  \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big] & \dots  \\ \vdots & \dots &  \ddots & \dots & \dots    \\ e_{1,n-1}
 \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big]    & \dots &  e_{n-1,n-1} \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big] & \ddots & \dots   \\          e_{1,n+3}    \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big]  &   \dots & \dots  & e_{n+3, n+3} \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big]   & \dots        \end{array}        
\end{align*} }

 { \tiny  \begin{align*}   \begin{array}{cccccccccccccccccccccccccccccccccccc} e_{n+2,1} \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big] &  e_{n+3,1} \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big] & \dots &    e_{2n+2,1}    \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big]     \\    \dots &   e_{n+3,2} \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big]  & \dots &    e_{2n+2,2}    \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big]         \\ \vdots  &    \vdots & \vdots  & \vdots      \\ \dots &   e_{n+3,2n+2}   \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big]  & \dots &      e_{2n+2,2n+2}   \big[ \underset{\alpha \neq n+1, n+2}{\mathrm{span}}       e_{\alpha \alpha} \big]  \end{array}      
\end{align*} }

{\tiny \begin{align*}
+   \begin{array}{cccccccccccccccccccccccccccccccccccc}       e_{11} \big[    \underset{\alpha \text{ } \text{or} \text{ } \beta, \beta^{\prime} \neq n+1, n+2}{\underset{\alpha \neq \beta, \beta^{\prime}}{\mathrm{span}}} e_{\beta \beta}       \big] & \ddots & & & & &  \dots  \\  & e_{22} \big[    \underset{\alpha \text{ } \text{or} \text{ } \beta, \beta^{\prime} \neq n+1, n+2}{\underset{\alpha \neq \beta, \beta^{\prime}}{\mathrm{span}}} e_{\beta \beta} \big] & & & & & \dots  \\ & & \ddots & & & &  \dots  \\ \vdots & \vdots & \vdots \\ & & &  e_{nn } \big[ \underset{\alpha \text{ } \text{or} \text{ } \beta, \beta^{\prime} \neq n+1, n+2}{\underset{\alpha \neq \beta, \beta^{\prime}}{\mathrm{span}}} e_{\beta \beta}      \big]  & \ddots &  & \dots  \\ & & & &   0 & \ddots & \dots  \\ & & & & & 0 & \ddots \\ & & & & &  & \dots  \end{array} 
\end{align*}  }

{\tiny \begin{align*}
   \begin{array}{cccccccccccccccccccccccccccccccccccc}      \dots \\ \dots   \\   \dots \\ \dots    \\   \dots & \ddots  \\ \dots &  e_{(2n+2 )(2n+2)}  \big[ \underset{\alpha \text{ } \text{or} \text{ } \beta, \beta^{\prime} \neq n+1, n+2}{\underset{\alpha \neq \beta, \beta^{\prime}}{\mathrm{span}}} e_{\beta \beta}      \big]  \end{array} , 
\end{align*}  }

{\tiny \begin{align*}
+     \begin{array}{cccccccccccccccccccccccccccccccccccc}     0  & \ddots & & & & &  \dots  \\  & 0 & & & & & \dots  \\ & & \ddots & & & &  \dots  \\ \vdots & \vdots & \vdots \\ & & & 0  & \ddots &  & \dots  \\ & & & &   e_{(n+1)(n+1)}  \big[ \underset{\alpha \text{ } \text{or} \text{ } \beta, \beta^{\prime} \neq n+1, n+2}{\underset{\alpha \neq \beta, \beta^{\prime}}{\mathrm{span}}} e_{\beta \beta}      \big] & \ddots & \dots  \\ & & & & & e_{(n+2)(n+2)}  \big[ \underset{\alpha \text{ } \text{or} \text{ } \beta, \beta^{\prime} \neq n+1, n+2}{\underset{\alpha \neq \beta, \beta^{\prime}}{\mathrm{span}}} e_{\beta \beta}      \big]  & \ddots \\ & & & & &  & \dots  \end{array} 
\end{align*}  }

{\tiny \begin{align*}
   \begin{array}{cccccccccccccccccccccccccccccccccccc}      \dots \\ \dots   \\   \dots \\ \dots    \\   \dots & \ddots  \\ \dots & 0   \end{array}  
\end{align*}  }

 { \tiny  \begin{align*} +   \begin{array}{cccccccccccccccccccccccccccccccccccc} 
      e_{11} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{n1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots   \\  e_{12} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & e_{22} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]   & \dots & e_{n2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots  \\ \vdots & \vdots & \vdots & \vdots  \\  e_{1n} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{nn} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  & \dots \\ 0 & \dots & \dots & 0 & \dots \\     0 & \dots & \dots & 0 & \dots  \\  e_{1(n+3)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{n(n+3)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  & \dots  \\  \vdots & \vdots & \vdots & \vdots \\ e_{1(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{n(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  & \dots    \end{array} 
\end{align*}  }

  { \tiny  \begin{align*}   \begin{array}{cccccccccccccccccccccccccccccccccccc} 
   \dots &  0 & 0 &   e_{(n+3)1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  e_{(2n+2)1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  \\ \dots &   0 & 0 &    e_{(n+3)2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  e_{(2n+2)2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]   \\ \dots &    0 & 0 &   e_{(n+3)3} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  e_{(2n+2)3} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] \\   \dots &     0 & 0 &        \vdots & \vdots   & \vdots    \\ \dots &     0 & 0 &       e_{(n+3)(2n+1)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  e_{(2n+2)(2n+1)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  \\ \dots &   0 & 0 &    e_{(n+3)(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  e_{(2n+2)(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]            \end{array}   
\end{align*}  } 

{ \tiny  \begin{align*} + 6 \begin{array}{cccccccccccccccccccccccccccccccccccc} 
      e_{11} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{n1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots   \\  e_{12} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & e_{22} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]   & \dots & e_{n2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots  \\ \vdots & \vdots & \vdots & \vdots  \\  e_{1n} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{nn} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  & \dots \\ 0 & \dots & \dots & 0 & \dots \\     0 & \dots & \dots & 0 & \dots  \\  e_{1(n+3)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{n(n+3)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  & \dots  \\  \vdots & \vdots & \vdots & \vdots \\ e_{1(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{n(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  & \dots    \end{array} 
\end{align*}  }

  { \tiny  \begin{align*}   \begin{array}{cccccccccccccccccccccccccccccccccccc} 
   \dots & 0 & 0 &   e_{(n+3)1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots  \\ \dots &   e_{(n+3) (n+1)} \big[ \underset{\alpha, \beta \neq n+1, n+2} e_{\alpha^{\prime} \beta^{\prime}} \big] &  e_{(n+3) (n+2)} \big[ \underset{\alpha, \beta \neq n+1, n+2} e_{\alpha^{\prime} \beta^{\prime}} \big] &    e_{(n+3)2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots  \\ \dots &    0 & 0 &   e_{(n+3)3} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots \\   \dots &     0 & 0 &        \vdots & \vdots      \\ \dots &     0 & 0 &       e_{(n+3)(2n+1)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots   \\ \dots &   0 & 0 &    e_{(n+3)(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots          \end{array}   
\end{align*}  }

 {\tiny \begin{align*}
    \begin{array}{cccccccccccccccccccccccccccccccccccc}         \dots &     e_{(2n+2)1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]      \\ \dots &      e_{(2n+2)2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]      \\  \dots &      e_{(2n+2)3} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] \\ \dots & 0 \\ \vdots & \vdots \\ \dots & 0    \\ \dots &   e_{(2n+2)(2n+1)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]    \\   \dots &  e_{(2n+2)(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]                          \end{array}  
\end{align*}  }

{\tiny \begin{align*}
+    \begin{array}{cccccccccccccccccccccccccccccccccccc}                     \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big]        &    \dots &     \dots & \dots \\     \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big]        &    \dots    & \dots & \dots  \\ \vdots & \vdots & \vdots & \vdots \\ 0     & \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big]   & \dots  & \dots   \\ 0  & \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big]   & \dots  & \dots   \\     \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big] & \dots & \dots & \dots & \vdots   \\ \vdots & \vdots & \vdots & \dots & \vdots   \\ \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big] & \dots & \dots                             \end{array}  
\end{align*}  }

{\tiny \begin{align*}
    \begin{array}{cccccccccccccccccccccccccccccccccccc}     \dots &   \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big]  \dots  & \dots & \dots \\   \dots  & \dots & \dots \\ \dots &    \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big] &  \dots  & \dots & \dots \\      \dots & \dots &    \dots   &       \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big]   & \dots      \\   \dots & \dots &         \dots &       \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big]        & \dots  \\ \dots & \dots &    & \dots  \\     \dots & \dots &         \dots  & \dots & \dots \\ \dots & \dots &    \dots  & \dots & \dots \\ \dots & \dots &     \dots  & \dots & \dots \\                     \end{array}  
\end{align*}  }  

 { \tiny  \begin{align*}   \begin{array}{cccccccccccccccccccccccccccccccccccc} 
    0 & 0 &        \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big]        &    \dots &    \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big]      \\  \vdots & \vdots & \vdots & \vdots  & \vdots  \\     0 & 0 &        \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big]        &    \dots &    \underset{\alpha, \beta \neq n+1, n+2}{\mathrm{span}}  e_{\alpha \beta}       \big[       \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}} \big[ e_{\alpha^{\prime} \beta^{\prime}} +  e_{\alpha^{\prime} \beta}      \big]     \big]        \end{array}   
\end{align*}  } 

{ \tiny  \begin{align*} + 2 \begin{array}{cccccccccccccccccccccccccccccccccccc} 
      e_{11} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{n1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big] & \dots   \\  e_{12} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big] & e_{22} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]   & \dots & e_{n2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big] & \dots  \\ \vdots & \vdots & \vdots & \vdots  \\  e_{1n} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big] & \dots &  \dots &  e_{nn} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big]  & \dots \\ 0 & \dots & \dots & 0 & \dots \\     0 & \dots & \dots & 0 & \dots  \\  e_{1(n+3)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big] & \dots &  \dots &  e_{n(n+3)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big]  & \dots  \\  \vdots & \vdots & \vdots & \vdots \\ e_{1(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta} \big] & \dots &  \dots &  e_{n(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big]  & \dots    \end{array} 
\end{align*}  }

  { \tiny  \begin{align*}   \begin{array}{cccccccccccccccccccccccccccccccccccc} 
   \dots & 0 & 0 &   e_{(n+3)1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big] & \dots  \\ \dots &   e_{(n+3) (n+1)} \big[ \underset{\alpha, \beta \neq n+1, n+2} e_{\alpha^{\prime} \beta^{\prime}} \big] &  e_{(n+3) (n+2)} \big[ \underset{\alpha, \beta \neq n+1, n+2} e_{\alpha^{\prime} \beta} \big] &    e_{(n+3)2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big] & \dots  \\ \dots &    0 & 0 &   e_{(n+3)3} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta} \big] & \dots \\   \dots &     0 & 0 &        \vdots & \vdots      \\ \dots &     0 & 0 &       e_{(n+3)(2n+1)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big] & \dots   \\ \dots &   0 & 0 &    e_{(n+3)(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta} \big] & \dots          \end{array}   
\end{align*}  }

 {\tiny \begin{align*}
    \begin{array}{cccccccccccccccccccccccccccccccccccc}         \dots &     e_{(2n+2)1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big]      \\ \dots &      e_{(2n+2)2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big]      \\  \dots &      e_{(2n+2)3} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big] \\ \dots & 0 \\ \vdots & \vdots \\ \dots & 0    \\ \dots &   e_{(2n+2)(2n+1)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta}  \big]    \\   \dots &  e_{(2n+2)(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta} \big]                          \end{array}   
\end{align*}  }

 { \tiny  \begin{align*} +  \begin{array}{cccccccccccccccccccccccccccccccccccc} 
      e_{11} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{n1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots   \\  e_{12} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & e_{22} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]   & \dots & e_{n2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots  \\ \vdots & \vdots & \vdots & \vdots  \\  e_{1n} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{nn} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  & \dots \\ 0 & \dots & \dots & 0 & \dots \\     0 & \dots & \dots & 0 & \dots  \\  e_{1(n+3)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{n(n+3)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  & \dots  \\  \vdots & \vdots & \vdots & \vdots \\ e_{1(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{n(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  & \dots    \end{array} 
\end{align*}  }

  { \tiny  \begin{align*}   \begin{array}{cccccccccccccccccccccccccccccccccccc} 
   \dots &  0 & 0 &   e_{(n+3)1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  e_{(2n+2)1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  \\ \dots &   0 & 0 &    e_{(n+3)2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  e_{(2n+2)2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]   \\ \dots &    0 & 0 &   e_{(n+3)3} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  e_{(2n+2)3} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] \\   \dots &     0 & 0 &        \vdots & \vdots   & \vdots    \\ \dots &     0 & 0 &       e_{(n+3)(2n+1)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  e_{(2n+2)(2n+1)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  \\ \dots &   0 & 0 &    e_{(n+3)(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  e_{(2n+2)(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]            \end{array}   
\end{align*}  } 

{ \tiny  \begin{align*} + 4 \begin{array}{cccccccccccccccccccccccccccccccccccc} 
      e_{11} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{n1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots   \\  e_{12} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & e_{22} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]   & \dots & e_{n2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots  \\ \vdots & \vdots & \vdots & \vdots  \\  e_{1n} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{nn} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  & \dots \\ 0 & \dots & \dots & 0 & \dots \\     0 & \dots & \dots & 0 & \dots  \\  e_{1(n+3)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{n(n+3)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  & \dots  \\  \vdots & \vdots & \vdots & \vdots \\ e_{1(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots &  \dots &  e_{n(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]  & \dots    \end{array} 
\end{align*}  }

  { \tiny  \begin{align*}   \begin{array}{cccccccccccccccccccccccccccccccccccc} 
   \dots & 0 & 0 &   e_{(n+3)1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots  \\ \dots &   e_{(n+3) (n+1)} \big[ \underset{\alpha, \beta \neq n+1, n+2} e_{\alpha^{\prime} \beta^{\prime}} \big] &  e_{(n+3) (n+2)} \big[ \underset{\alpha, \beta \neq n+1, n+2} e_{\alpha^{\prime} \beta^{\prime}} \big] &    e_{(n+3)2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots  \\ \dots &    0 & 0 &   e_{(n+3)3} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots \\   \dots &     0 & 0 &        \vdots & \vdots      \\ \dots &     0 & 0 &       e_{(n+3)(2n+1)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots   \\ \dots &   0 & 0 &    e_{(n+3)(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] & \dots          \end{array}   
\end{align*}  }

 {\tiny \begin{align*}
    \begin{array}{cccccccccccccccccccccccccccccccccccc}         \dots &     e_{(2n+2)1} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]      \\ \dots &      e_{(2n+2)2} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]      \\  \dots &      e_{(2n+2)3} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big] \\ \dots & 0 \\ \vdots & \vdots \\ \dots & 0    \\ \dots &   e_{(2n+2)(2n+1)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]    \\   \dots &  e_{(2n+2)(2n+2)} \big[ \underset{\alpha , \beta \neq n+1, n+2}{\mathrm{span}} e_{\alpha^{\prime} \beta^{\prime}}  \big]                          \end{array}  
\end{align*}  }  

\end{itemize}

 { \tiny  \begin{align*} +   \begin{array}{cccccccccccccccccccccccccccccccccccc} 
   b^+_{1} \big( u \big) e_{11}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots &    b^+_{n} \big( u \big) e_{n1}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots \\      \vdots & \vdots  & \vdots & \dots   \\ \\   b^+_{2n+2} \big( u \big) e_{1(2n+2)}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots &    b^+_{n} \big( u \big) e_{n(n+2)}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots   \end{array}  
\end{align*}  }

{\tiny \begin{align*}
    \begin{array}{cccccccccccccccccccccccccccccccccccc}     \dots & 0 & 0 &    b^+_{n+3} \big( u \big) e_{(n+3)1}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots &       b^+_{2n+2} \big( u \big) e_{(2n+2)1}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big]     \\ \dots & \vdots & \vdots & \vdots & \vdots  \\ \dots & 0 & 0 &  b^+_{2n+2} \big( u \big) e_{(n+3)(2n+2)}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots & b^+_{2n+2} \big( u \big) e_{(2n+2)(2n+2)}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big]   \\          \end{array}  
\end{align*}  }

 { \tiny  \begin{align*} +   \begin{array}{cccccccccccccccccccccccccccccccccccc} 
   b^-_{1} \big( u \big) e_{11}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots &    b^-_{n} \big( u \big) e_{n1}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots \\      \vdots & \vdots  & \vdots & \dots   \\ \\   b^-_{2n+2} \big( u \big) e_{1(2n+2)}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots &    b^-_{n} \big( u \big) e_{n(n+2)}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots   \end{array}  
\end{align*}  }

{\tiny \begin{align*}
    \begin{array}{cccccccccccccccccccccccccccccccccccc}     \dots & 0 & 0 &    b^-_{n+3} \big( u \big) e_{(n+3)1}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots &       b^-_{2n+2} \big( u \big) e_{(2n+2)1}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big]     \\ \dots & \vdots & \vdots & \vdots & \vdots  \\ \dots & 0 & 0 &  b^-_{2n+2} \big( u \big) e_{(n+3)(2n+2)}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big] & \dots & b^-_{2n+2} \big( u \big) e_{(2n+2)(2n+2)}  \big[ \underset{\alpha \neq n+1, n+2, \beta = n+1, n+2}{\mathrm{span}}      \big[ e_{\beta \alpha} \big]  \big]   \\          \end{array}
\begin{array}{ll@{}>{{}}l} 
  \mathrm{Tr}_0 \bigg[ \mathcal{K}_{+,0} \big( u \big)  \bigg[  \prod_{1 \leq j \leq L} \big( \mathscr{R}_1\big)_{0j} \big( u \big)  \bigg] \mathcal{K}_{-,0} \big( u \big)   \bigg[ \prod_{1 \leq j^{\prime} \leq L} \big( \mathscr{R}_1\big)_{j^{\prime}0} \big( u \big)   \bigg]     \bigg] \\ \\  \approx    1_{(\mathrm{I})}   1_{(\mathrm{II })}   + 1_{(\mathrm{III})} 1_{(\mathrm{IV})}      , \\ \\  \mathrm{Tr}_0 \bigg[\mathcal{K}_{+,0} \big( u \big) \bigg[  \prod_{1 \leq j \leq L} \big( \mathscr{R}_2\big)_{0j} \big( u \big)  \bigg] \mathcal{K}_{-,0} \big( u \big)  \bigg[  \prod_{1 \leq j^{\prime} \leq L} \big( \mathscr{R}_2\big)_{j^{\prime}0} \big( u \big)  \bigg]   \bigg] \\ \\ \approx    2_{(\mathrm{I})}   2_{(\mathrm{II })}   + 2_{(\mathrm{III})} 2_{(\mathrm{IV})}  ,    \\ \\    \mathrm{Tr}_0 \bigg[ \mathcal{K}_{+,0} \big( u \big) \bigg[ \prod_{1 \leq j \leq L} \big( \mathscr{R}_3\big)_{0j} \big( u \big) \bigg]  \mathcal{K}_{-,0} \big( u \big)   \bigg[ \prod_{1 \leq j^{\prime} \leq L} \big( \mathscr{R}_3\big)_{j^{\prime}0} \big( u \big) \bigg]  \bigg] \\ \\ 
  \approx  3_{(\mathrm{I})}   3_{(\mathrm{II })}   + 3_{(\mathrm{III})} 3_{(\mathrm{IV})}     , \\ \\  \mathrm{Tr}_0 \bigg[ \mathcal{K}_{+,0} \big( u \big)  \bigg[  \prod_{1 \leq j \leq L} \big( \mathscr{R}_4\big)_{0j} \big( u \big)  \bigg]   \mathcal{K}_{-,0} \big( u \big)  \bigg[     \prod_{1 \leq j^{\prime} \leq L} \big( \mathscr{R}_4\big)_{j^{\prime}0} \big( u \big)  \bigg]   \bigg] \\  \\   \approx  4_{(\mathrm{I})}   4_{(\mathrm{II })}   + 4_{(\mathrm{III})} 4_{(\mathrm{IV})}   \\ +      4_{(\mathrm{V})} 4_{(\mathrm{VI})} + 4_{(\mathrm{VII})} 4_{(\mathrm{VIII})}          + 4_{(\mathrm{VIV})} 4_{(\mathrm{X})}        \\    + 4_{(\mathrm{XI})} 4_{(\mathrm{XII})}    + 4_{(\mathrm{XIII})} 4_{(\mathrm{XIV})}        + 4_{(\mathrm{XV})} 4_{(\mathrm{XVI})}             + 4_{(\mathrm{XVII})} 4_{(\mathrm{XVIII})}     , \\ \\   \mathrm{Tr}_0 \bigg[ \mathcal{K}_{+,0} \big( u \big)  \bigg[    \prod_{1 \leq j \leq L} \big( \mathscr{R}_5\big)_{0j} \big( u \big)   \bigg]  \mathcal{K}_{-,0} \big( u \big)   \bigg[   \prod_{1 \leq j^{\prime} \leq L} \big( \mathscr{R}_5\big)_{j^{\prime}0} \big( u \big)  \bigg]   \bigg] \\ \\   \approx   5_{(\mathrm{I})}    5_{(\mathrm{II})}       + 5_{(\mathrm{III})}   5_{(\mathrm{IV})}    , 
\end{array}\right. 
\]

\noindent for,

\[   \left\{\!\begin{array}{ll@{}>{{}}l} 
    \big[  1_{(\mathrm{I})}   1_{(\mathrm{II })}   + 1_{(\mathrm{III})} 1_{(\mathrm{IV})}   \big] \big( u , \eta , \alpha , \beta , \beta^{\prime} \big)  \equiv    1_{(\mathrm{I})}   1_{(\mathrm{II })}   + 1_{(\mathrm{III})} 1_{(\mathrm{IV})}   , \\  \\ \big[ 2_{(\mathrm{I})}   2_{(\mathrm{II })}   + 2_{(\mathrm{III})} 2_{(\mathrm{IV})}  \big] \big( u , \eta , \alpha , \alpha^{\prime}   \big)  \equiv 2_{(\mathrm{I})}   2_{(\mathrm{II })}   + 2_{(\mathrm{III})} 2_{(\mathrm{IV})}   ,  \\  \\  \big[  3_{(\mathrm{I})}   3_{(\mathrm{II })}   + 3_{(\mathrm{III})} 3_{(\mathrm{IV})}   \big]  \big(    u , \eta , \alpha , \beta      \big) \equiv  3_{(\mathrm{I})}   3_{(\mathrm{II })}   + 3_{(\mathrm{III})} 3_{(\mathrm{IV})}     , \\ \\   \big[  4_{(\mathrm{I})}   4_{(\mathrm{II })}   + 4_{(\mathrm{III})} 4_{(\mathrm{IV})}   \\ +      4_{(\mathrm{V})} 4_{(\mathrm{VI})} + 4_{(\mathrm{VII})} 4_{(\mathrm{VIII})}          + 4_{(\mathrm{VIV})} 4_{(\mathrm{X})}  \\ 
   + 4_{(\mathrm{XI})} 4_{(\mathrm{XII})}    + 4_{(\mathrm{XIII})} 4_{(\mathrm{XIV})}        + 4_{(\mathrm{XV})} 4_{(\mathrm{XVI})}             + 4_{(\mathrm{XVII})} 4_{(\mathrm{XVIII})}   \big] \big(      u , \alpha , \alpha^{\prime} , \beta    \big)  \equiv    4_{(\mathrm{I})}   4_{(\mathrm{II })} \\   + 4_{(\mathrm{III})} 4_{(\mathrm{IV})}    +      4_{(\mathrm{V})} 4_{(\mathrm{VI})} + 4_{(\mathrm{VII})} 4_{(\mathrm{VIII})}          + 4_{(\mathrm{VIV})} 4_{(\mathrm{X})}    \\   + 4_{(\mathrm{XI})} 4_{(\mathrm{XII})}    + 4_{(\mathrm{XIII})} 4_{(\mathrm{XIV})}        + 4_{(\mathrm{XV})} 4_{(\mathrm{XVI})}             + 4_{(\mathrm{XVII})} 4_{(\mathrm{XVIII})}    \\ \\    \big[   5_{(\mathrm{I})}    5_{(\mathrm{II})}       + 5_{(\mathrm{III})}   5_{(\mathrm{IV})}   \big] \big( u , \alpha , \alpha^{\prime} , \beta , \beta^{\prime} \big)  \equiv     5_{(\mathrm{I})}    5_{(\mathrm{II})}       + 5_{(\mathrm{III})}   5_{(\mathrm{IV})}  , 
\end{array}
